Software Security in Software-Defined Networking: A Systematic Literature Review

Software-defined networking (SDN) separates the control plane from the data plane and exposes the network through software applications and open APIs. The same programmability that drove its adoption also turned the network into a large body of software, and that software can be vulnerable. Knowing where and how SDN software fails is a prerequisite for defending it, yet the literature offers no consolidated account of the problem. We address this gap with a systematic literature review of 113 primary studies published between 2012 and 2025 on the security of the software that makes up SDN. We study how each software component becomes vulnerable, how attackers exploit it, which testing and analysis techniques expose its defects, and how the field has evolved. The review yields a taxonomy of vulnerabilities and attack vectors organized by SDN software component, a synthesis of the methods used to find software defects in each component, and a set of open problems that mark the most promising directions for future work. Earlier surveys treat SDN security as a networking problem; ours is, to our knowledge, the first to treat SDN components as software artifacts whose code, logic, and interactions can be defective. Our artifacts are available at https://github.com/mad975/SDNSoftwareSecurity_SLR.

==> Figures/rq1_temporal.tex <==
% \begin{figure}[htbp!]
% \centering
\begin{adjustbox}{width=0.85\linewidth, center}
\begin{tikzpicture}
\begin{axis}[
    width=15cm, height=7cm,
    ybar stacked, bar width=0.5cm,
    ylabel={\# of papers},
    ymin=0, ymax=16,
    xtick=data, ytick align=outside,
    xticklabels={2012,2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025,2026},
    x tick label style={font=\footnotesize, rotate=0, /pgf/number format/1000 sep={}},
    ytick={0,2,4,6,8,10,12,14,16},
    y tick label style={font=\footnotesize},
    legend style={at={(0.02,0.99)}, anchor=north west, legend columns=3,
        font=\footnotesize, draw=none, legend cell align=left},
    legend image code/.code={\fill[#1] (0cm,-0.1cm) rectangle (0.3cm,0.2cm);},
    ymajorgrids=true, grid style={dotted, gray!25},
    nodes near coords, nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny},
    point meta=explicit symbolic,
    enlarge x limits=0.03,
    axis lines*=left, axis line style={-},
]
% Conference
\addplot[ybar, fill=color_graph, draw=none] coordinates {
    (0,0) [] (1,3) [3] (2,6) [6] (3,6) [6] (4,4) [4] (5,7) [7] (6,8) [8]
    (7,6) [6] (8,7) [7] (9,5) [5] (10,3) [3] (11,3) [3] (12,3) [3] (13,5) [5] (14,1) [1]
};
% Journal
\addplot[ybar, fill=color_graph1, draw=none] coordinates {
    (0,0) [] (1,0) [] (2,0) [] (3,0) [] (4,2) [2] (5,4) [4] (6,4) [4]
    (7,8) [8] (8,3) [3] (9,2) [2] (10,2) [2] (11,1) [1] (12,7) [7] (13,4) [4] (14,7) [7]
};
% Workshop
\addplot[ybar, fill=color_graph2, draw=none,
    every node near coord/.append style={font=\tiny, yshift=2pt}] coordinates {
    (0,1) [1] (1,0) [] (2,0) [] (3,0) [] (4,2) [2] (5,3) [3] (6,2) [2]
    (7,1) [1] (8,1) [1] (9,0) [] (10,1) [1] (11,0) [] (12,0) [] (13,0) [] (14,0) []
};
\legend{Conference, Journal, Workshop}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Annual distribution of the 122 primary studies by venue type (2012--2026).}
\label{fig:rq1a}
%\end{figure}


% \begin{figure}[htbp!]
% \centering
% \begin{adjustbox}{width=0.85\linewidth, center}
% \begin{tikzpicture}
% \begin{axis}[
%     width=15cm, height=7cm,
%     ybar stacked, bar width=0.5cm,
%     ylabel={\# of papers},
%     ymin=0, ymax=16,
%     xtick=data, ytick align=outside,
%     xticklabels={2012,2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
%     x tick label style={font=\footnotesize, rotate=0, /pgf/number format/1000 sep={}},
%     ytick={0,2,4,6,8,10,12,14,16},
%     y tick label style={font=\footnotesize},
%     legend style={at={(0.02,0.99)}, anchor=north west, legend columns=3,
%         font=\footnotesize, draw=none, legend cell align=left},
%     legend image code/.code={\fill[#1] (0cm,-0.1cm) rectangle (0.3cm,0.2cm);},
%     ymajorgrids=true, grid style={dotted, gray!25},
%     nodes near coords, nodes near coords align={vertical},
%     every node near coord/.append style={font=\tiny},
%     point meta=explicit symbolic,
%     enlarge x limits=0.03,
%     axis lines*=left, axis line style={-},
% ]
% % Conference
% \addplot[ybar, fill=color_graph, draw=none] coordinates {
%     (0,0) [] (1,3) [3] (2,6) [6] (3,6) [6] (4,4) [4] (5,7) [7] (6,8) [8]
%     (7,6) [6] (8,7) [7] (9,5) [5] (10,3) [3] (11,3) [3] (12,3) [3] (13,4) [4]
% };
% % Journal
% \addplot[ybar, fill=color_graph1, draw=none] coordinates {
%     (0,0) [] (1,0) [] (2,0) [] (3,0) [] (4,2) [2] (5,4) [4] (6,4) [4]
%     (7,8) [8] (8,3) [3] (9,2) [2] (10,2) [2] (11,1) [1] (12,7) [7] (13,4) [4]
% };
% % Workshop
% \addplot[ybar, fill=color_graph2, draw=none,
%     every node near coord/.append style={font=\tiny, yshift=2pt}] coordinates {
%     (0,1) [1] (1,0) [] (2,0) [] (3,0) [] (4,2) [2] (5,3) [3] (6,2) [2]
%     (7,1) [1] (8,1) [1] (9,0) [] (10,1) [1] (11,0) [] (12,0) [] (13,0) []
% };
% \legend{Conference, Journal, Workshop}
% \end{axis}
% \end{tikzpicture}
% \end{adjustbox}
% \caption{Annual distribution of the 113 primary studies by venue type (2012--2025).}
% \label{fig:rq1a}
% \end{figure}


==> Figures/sunburst.tex <==
\begin{figure}[h!]
\centering
\definecolor{redGray2}{RGB}{193,109,97}
\definecolor{redGray1}{RGB}{226,176,168}
\begin{adjustbox}{max width=\textwidth, max height=0.95\textheight, center}
\begin{tikzpicture}[scale=2.1, font=\normalsize]
  \fill[white] (0,0) circle (0.8cm);
  \node[align=center, font=\bfseries\large] at (0,0) {Software \\ Security in SDN\\(122)};
  % === SDN Controller (72) ===
  \fill[blueGray2] (0.00:0.8) -- (0.00:1.9) arc (0.00:212.46:1.9) -- (212.46:0.8) arc (212.46:0.00:0.8) -- cycle;
  \node[align=center, font=\large\bfseries] at (106.23:1.20) {SDN Controller\\(72)};
  \fill[blueGray1!100] (0.00:1.9) -- (0.00:3.9) arc (0.00:41.31:3.9) -- (41.31:1.9) arc (41.31:0.00:1.9) -- cycle;
  \node[align=center, font=\normalsize] at (20.66:3.25) {Access Control\\(14)};
  \node[font=\scriptsize, rotate=3.88] at (3.88:2.62) {\cite{10.1145/3134600.3134603, 7997249, 10.1145/2914642.2914647, 8935066}};
  \node[font=\scriptsize, rotate=12.23] at (12.23:2.62) {\cite{10.1109/tps-isa50397.2020.00032, 8343872, ALIYU2020107421, 8865651, SOUSA2024110130}};
  \node[font=\scriptsize, rotate=20.68] at (20.68:2.62) {\cite{ELZOGHBI2025108169, KANG20191, 10.1002/sec.1369, 10.1145/3309194.3309195, Shahzad_2026}};
  \node[font=\scriptsize, rotate=35.03] at (29.03:2.62) {\cite{10.1145/2660267.2660353, 8422405, 10.1145/3319535.3363214}*};
  \node[font=\scriptsize, rotate=37.38] at (37.38:2.85) {\cite{Porras2015, 10.1145/3301305, 10.1155/2018/9178425, 10.1145/2342441.2342466, Habib202223, 10.1145/3698322.3698355, 7943369}*};
  \fill[blueGray1!90] (41.31:1.9) -- (41.31:3.9) arc (41.31:85.57:3.9) -- (85.57:1.9) arc (85.57:41.31:1.9) -- cycle;
  \node[align=center, font=\normalsize] at (63.44:3.40) {Vulnerability\\Discovery (15)};
  \node[font=\scriptsize] at (63.44:3.05) {\cite{10.1145/3243734.3243799, 10.1007/978-3-319-66332-6_14, 10.1007/978-3-030-39303-8_4, 10988999, Xu2017451}};
  \node[font=\scriptsize] at (63.44:2.85) {\cite{Ujcich2020, Cao2020, 10.1109/TNET.2022.3140824, 10534286, 10.1145/3641541}};
  \node[font=\scriptsize] at (63.44:2.65) {\cite{8718586, 10494990, 8725649, 10.1109/TNET.2017.2748159, Ollando_2026}};
  \node[font=\scriptsize] at (63.44:2.45) {\cite{10.1145/2914642.2914647, 10229058, 9152642, Lee2017, LEE2020101720}*};
  \node[font=\scriptsize] at (63.44:2.25) {\cite{10.1007/s11036-018-1141-9, 10.1002/nem.1918}*};
  \fill[blueGray1!80] (85.57:1.9) -- (85.57:3.9) arc (85.57:123.93:3.9) -- (123.93:1.9) arc (123.93:85.57:1.9) -- cycle;
  \node[align=center, font=\normalsize] at (104.75:3.55) {Mitigation\\(13)};
  \node[font=\scriptsize] at (104.75:3.2) {\cite{10.1145/3698322.3698355, 7943369, 7089082, 10.1145/2660267.2660353, 8422405}};
  \node[font=\scriptsize] at (104.75:3.0) {\cite{Porras2015, 10.1145/3301305, Alsalamh2024, 10.1155/2018/9178425, 10.1002/nem.1918}};
  \node[font=\scriptsize] at (104.75:2.8) {\cite{10.1145/2342441.2342466, Habib202223, 10837050}};
  \node[font=\scriptsize] at (104.75:2.6) {\cite{10.1145/3243734.3243759, 11275079, 9633403, 10.14722/ndss.2015.23283, 7976378}*};
  \node[font=\scriptsize] at (104.75:2.4) {\cite{10.1145/3229616.3229620, 8169856}*};
  \fill[blueGray1!70] (123.93:1.9) -- (123.93:3.9) arc (123.93:153.44:3.9) -- (153.44:1.9) arc (153.44:123.93:1.9) -- cycle;
  \node[align=center, font=\normalsize] at (138.69:3.45) {Security\\Assessment (10)};
  \node[font=\scriptsize] at (138.69:3.0) {\cite{7258233, 10.1007/978-3-319-71761-6_6, 7751150, Kim20234463}};
  \node[font=\scriptsize] at (138.69:2.7) {\cite{10.1145/2684793.2684796, 8669405, Lee2017}};
  \node[font=\scriptsize] at (138.69:2.4) {\cite{10.1007/s40860-017-0045-y, LEE2020101720, 10.1155/2017/8740217}};
  \node[font=\scriptsize] at (138.69:2.1) {\cite{10.1145/3658644.3670301}*};
  \fill[blueGray1!60] (153.44:1.9) -- (153.44:3.9) arc (153.44:177.05:3.9) -- (177.05:1.9) arc (177.05:153.44:1.9) -- cycle;
  \node[align=center, font=\normalsize] at (165.25:3.38) {Exploitation\\(8)};
  \node[font=\scriptsize, rotate=336.31] at (156.31:2.60) {\cite{8023155, 10.1145/3243734.3243759, 10229058}};
  \node[font=\scriptsize, rotate=339.92] at (159.92:2.60) {\cite{10.1007/978-3-319-26362-5_16, 9152642, 10.1145/3658644.3670301}};
  \node[font=\scriptsize, rotate=343.52] at (163.52:2.60) {\cite{10.14722/ndss.2015.23283, 10.1145/2876019.2876024}};
  \node[font=\scriptsize, rotate=347.13] at (167.13:2.60) {\cite{10.1145/3243734.3243799, 10.1007/978-3-319-66332-6_14, Xu2017451}*};
  \node[font=\scriptsize, rotate=350.74] at (170.74:2.60) {\cite{Ujcich2020, Cao2020, 8718586}*};
  \node[font=\scriptsize, rotate=354.34] at (174.34:2.60) {\cite{10494990, 10.1002/sec.1369}*};
  \fill[blueGray1!50] (177.05:1.9) -- (177.05:3.9) arc (177.05:194.75:3.9) -- (194.75:1.9) arc (194.75:177.05:1.9) -- cycle;
  \node[align=center, font=\normalsize] at (185.90:3.35) {Malicious\\Behavior Det.\\(6)};
  \node[font=\scriptsize, rotate=0.94] at (180.94:2.55) {\cite{10.1007/978-3-030-19086-6_60, 11275079, DAM2025104677}};
  \node[font=\scriptsize, rotate=5.90] at (185.90:2.55) {\cite{10.1145/3229616.3229620, 8169856, Liu_2025}};
  \node[font=\scriptsize, rotate=10.86] at (190.86:2.55) {\cite{Shahzad_2026}*};
  \fill[blueGray1!40] (194.75:1.9) -- (194.75:3.9) arc (194.75:209.51:3.9) -- (209.51:1.9) arc (209.51:194.75:1.9) -- cycle;
  \node[align=center, font=\normalsize] at (202.13:3.45) {Verification\\(5)};
  \node[font=\scriptsize, rotate=18.52] at (198.52:2.55) {\cite{10.1145/3319535.3363214, 9633403, 10.1145/2594291.2594317}};
  \node[font=\scriptsize, rotate=25.75] at (205.75:2.55) {\cite{7976378, 10.1007/s11036-018-1141-9}};
  \fill[blueGray1!30] (209.51:1.9) -- (209.51:3.9) arc (209.51:212.46:3.9) -- (212.46:1.9) arc (212.46:209.51:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=30.98] at (210.98:3.50) {RCA (1)};
  \node[font=\scriptsize, rotate=30.98] at (210.98:2.55) {\cite{272212}};
  % === Interfaces (24) ===
  \fill[green2] (212.46:0.8) -- (212.46:1.9) arc (212.46:283.28:1.9) -- (283.28:0.8) arc (283.28:212.46:0.8) -- cycle;
  \node[align=center, font=\large\bfseries] at (247.87:1.35) {Interfaces\\(24)};
  \fill[green1!100] (212.46:1.9) -- (212.46:3.9) arc (212.46:268.52:3.9) -- (268.52:1.9) arc (268.52:212.46:1.9) -- cycle;
  \node[align=center, font=\normalsize] at (240.49:3.35) {Access Control\\(19)};
  \node[font=\scriptsize] at (240.49:3.05) {\cite{10.1145/2486001.2486003, 10.1145/3368926.3369709, 7997245, 6980437, 7579735, Banse2015834, LENG201968}};
  \node[font=\scriptsize] at (240.49:2.85) {\cite{DUY2022103080, 8528480, 10.1007/s11280-022-01130-2, 9452113, 7371471, PALADI2019155, 10.1007/s12243-025-01133-w}};
  \node[font=\scriptsize] at (240.49:2.65) {\cite{HU2021108, 10.1007/s10922-017-9411-6, 9162669, Almarhabi_2026, Zainal_2026}};
  \fill[green1!90] (268.52:1.9) -- (268.52:3.9) arc (268.52:274.43:3.9) -- (274.43:1.9) arc (274.43:268.52:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=271.48] at (271.48:3.35) {Mitigation (2)};
  \node[font=\scriptsize, rotate=271.48] at (271.48:2.65) {\cite{9942644, Hartono_2026}};
  \node[font=\scriptsize, rotate=271.48] at (271.48:2.20) {\cite{DUY2022103080, 8528480, Serrat_2026}*};
  \fill[green1!80] (274.43:1.9) -- (274.43:3.9) arc (274.43:277.38:3.9) -- (277.38:1.9) arc (277.38:274.43:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=275.90] at (275.90:3.30) {Verification (1)};
  \node[font=\scriptsize, rotate=275.90] at (275.90:2.55) {\cite{8377889}};
  \fill[green1!70] (277.38:1.9) -- (277.38:3.9) arc (277.38:280.33:3.9) -- (280.33:1.9) arc (280.33:277.38:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=278.85] at (278.85:3.30) {Vuln. Disc. (1)};
  \node[font=\scriptsize, rotate=278.85] at (278.85:2.60) {\cite{6733671}};
  \node[font=\scriptsize, rotate=278.85] at (278.85:2.22) {\cite{8725649, 8377889}*};
  \fill[green1!60] (280.33:1.9) -- (280.33:3.9) arc (280.33:283.28:3.9) -- (283.28:1.9) arc (283.28:280.33:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=281.80] at (281.80:3.25) {Exploitation (1)};
  \node[font=\scriptsize, rotate=281.80] at (281.80:2.55) {\cite{Serrat_2026}};
  % === SDN Applications (13) ===
  \fill[orange2] (283.28:0.8) -- (283.28:1.9) arc (283.28:321.64:1.9) -- (321.64:0.8) arc (321.64:283.28:0.8) -- cycle;
  \node[align=center, font=\large\bfseries] at (302.46:1.45) {SDN\\Applications\\(13)};
  \fill[orange1!100] (283.28:1.9) -- (283.28:3.9) arc (283.28:292.13:3.9) -- (292.13:1.9) arc (292.13:283.28:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=287.70] at (287.70:3.3) {Verification (3)};
  \node[font=\scriptsize, rotate=287.70] at (287.70:2.32) {\cite{10.1007/978-3-319-03545-1_3, YAO2025111259, 8109275}};
  \fill[orange1!90] (292.13:1.9) -- (292.13:3.9) arc (292.13:300.98:3.9) -- (300.98:1.9) arc (300.98:292.13:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=296.56] at (296.56:3.12) {Mal. Behav. Det. (3)};
  \node[font=\scriptsize, rotate=296.56] at (296.56:2.15) {\cite{8526819, 9359040, Sinha_2026}};
  \fill[orange1!80] (300.98:1.9) -- (300.98:3.9) arc (300.98:306.89:3.9) -- (306.89:1.9) arc (306.89:300.98:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=303.93] at (303.93:3.3) {Access Ctrl (2)};
  \node[font=\scriptsize, rotate=303.93] at (303.93:2.55) {\cite{8888031, Al-Alaj2020107}};
  \node[font=\scriptsize, rotate=303.93] at (303.93:2.25) {\cite{ALIYU2020107421}*};
  \fill[orange1!70] (306.89:1.9) -- (306.89:3.9) arc (306.89:312.79:3.9) -- (312.79:1.9) arc (312.79:306.89:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=309.84] at (309.84:3.3) {Sec. Assess. (2)};
  \node[font=\scriptsize, rotate=309.84] at (309.84:2.45) {\cite{10.1145/2684793.2684797, 10.1145/2876019.2876026}};
  \fill[orange1!60] (312.79:1.9) -- (312.79:3.9) arc (312.79:315.74:3.9) -- (315.74:1.9) arc (315.74:312.79:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=314.26] at (314.26:3.3) {Vuln. Disc. (1)};
  \node[font=\scriptsize, rotate=314.26] at (314.26:2.55) {\cite{10330440}};
  \fill[orange1!50] (315.74:1.9) -- (315.74:3.9) arc (315.74:318.69:3.9) -- (318.69:1.9) arc (318.69:315.74:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=317.21] at (317.21:3.3) {Mitigation (1)};
  \node[font=\scriptsize, rotate=317.21] at (317.21:2.55) {\cite{9789775}};
  \node[font=\scriptsize, rotate=317.21] at (317.21:2.25) {\cite{10.1145/2660267.2660353}*};
  \fill[orange1!40] (318.69:1.9) -- (318.69:3.9) arc (318.69:321.64:3.9) -- (321.64:1.9) arc (321.64:318.69:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=320.16] at (320.16:3.25) {Exploitation (1)};
  \node[font=\scriptsize, rotate=320.16] at (320.16:2.55) {\cite{10.1007/s11036-023-02156-0}};
  \node[font=\scriptsize, rotate=320.16] at (320.16:2.2) {\cite{9789775, 10.1145/3243734.3243759}*};
  % === Data Plane (13) ===
  \fill[redGray2] (321.64:0.8) -- (321.64:1.9) arc (321.64:360.00:1.9) -- (360.00:0.8) arc (360.00:321.64:0.8) -- cycle;
  \node[align=center, font=\large\bfseries] at (340.82:1.38) {Data Plane\\(13)};
  \fill[redGray1!100] (321.64:1.9) -- (321.64:3.9) arc (321.64:339.34:3.9) -- (339.34:1.9) arc (339.34:321.64:1.9) -- cycle;
  \node[align=center, font=\normalsize] at (330.49:3.45) {Exploitation\\(6)};
  \node[font=\scriptsize, rotate=325.53] at (325.53:2.58) {\cite{10.1145/3185467.3185468, 9464034, 10.1109/netsoft54395.2022.9844121}};
  \node[font=\scriptsize, rotate=330.49] at (330.49:2.58) {\cite{10.1145/3445814.3446764, 10.1109/cns66487.2025.11194984, 10.1145/3140649.3140651}};
  \node[font=\scriptsize, rotate=335.45] at (335.45:2.58) {\cite{10.1109/sp61157.2025.00194, 8428482}*};
  \fill[redGray1!90] (339.34:1.9) -- (339.34:3.9) arc (339.34:345.25:3.9) -- (345.25:1.9) arc (345.25:339.34:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=342.30] at (342.30:3.3) {Vuln. Disc. (2)};
  \node[font=\scriptsize, rotate=342.30] at (342.30:2.55) {\cite{10.1109/sp61157.2025.00194, 10.1145/3427796.3427798}};
  \node[font=\scriptsize, rotate=342.30] at (342.30:2.25) {\cite{10.5555/2616448.2616459, 10.1145/3140649.3140651}*};
  \fill[redGray1!80] (345.25:1.9) -- (345.25:3.9) arc (345.25:351.15:3.9) -- (351.15:1.9) arc (351.15:345.25:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=348.20] at (348.20:3.28) {Verification (2)};
  \node[font=\scriptsize, rotate=348.20] at (348.20:2.4) {\cite{10.1145/3230543.3230548, 10.5555/2616448.2616459}};
  \fill[redGray1!70] (351.15:1.9) -- (351.15:3.9) arc (351.15:360.00:3.9) -- (360.00:1.9) arc (360.00:351.15:1.9) -- cycle;
  \node[align=center, font=\normalsize, rotate=355.57] at (355.57:3.3) {Mitigation (3)};
  \node[font=\scriptsize, rotate=355.57] at (355.57:2.52) {\cite{8428482, 10.1109/tdsc.2023.3277939, Su_2026}};
  \node[font=\scriptsize, rotate=355.57] at (355.57:2.1) {\cite{10.1145/3185467.3185468}*};
  \foreach \a in {212.46, 283.28, 321.64} {\draw[white, line width=1pt] (\a:0.8) -- (\a:1.9);}
  \foreach \a in {41.31, 85.57, 123.93, 153.44, 177.05, 194.75, 209.51, 212.46, 268.52, 274.43, 277.38, 280.33, 283.28, 292.13, 300.98, 306.89, 312.79, 315.74, 318.69, 321.64, 339.34, 345.25, 351.15} {\draw[white, line width=0.8pt] (\a:1.9) -- (\a:3.9);}
  \draw[white, line width=2pt] (0,0) circle (0.8);
  \draw[white, line width=1.5pt] (0,0) circle (1.9);
  \draw[white, line width=1.5pt] (0,0) circle (3.9);
\end{tikzpicture}
\end{adjustbox}
\caption{\textbf{Classification of SDN software security research themes (RQ1), illustrated as a sunburst: inner ring = SDN software component, outer ring = security theme. Bracketed numbers are study counts; leaf nodes list the corresponding studies. Entries marked with an asterisk (*) indicate a secondary classification of a study primarily classified elsewhere.}}
\label{fig:slr_rq1_topics}
\end{figure}

% \begin{figure}[h!]
% \centering
% \definecolor{redGray2}{RGB}{193,109,97}
% \definecolor{redGray1}{RGB}{226,176,168}
% \begin{adjustbox}{max width=\textwidth, max height=0.95\textheight, center}
% \begin{tikzpicture}[scale=2.1, font=\normalsize]
%   \fill[white] (0,0) circle (0.8cm);
%   \node[align=center, font=\bfseries\large] at (0,0) {Software \\ Security in SDN\\(113)};
%   % === SDN Controller (66) ===
%   \fill[blueGray2] (0.00:0.8) -- (0.00:1.9) arc (0.00:216.00:1.9) -- (216.00:0.8) arc (216.00:0.00:0.8) -- cycle;
%   \node[align=center, font=\large\bfseries] at (90.00:1.20) {SDN Controller\\(69)};
%   \fill[blueGray1!100] (0.00:1.9) -- (0.00:3.9) arc (0.00:42.55:3.9) -- (42.55:1.9) arc (42.55:0.00:1.9) -- cycle;
%   \node[align=center, font=\normalsize] at (20.27:3.25) {Access Control\\(13)};
%   \node[font=\scriptsize, rotate=4.00] at (4.00:2.62) {\cite{10.1145/3134600.3134603, 7997249, 10.1145/2914642.2914647, 8935066}};
%   \node[font=\scriptsize, rotate=12.60] at (12.60:2.62) {\cite{10.1109/tps-isa50397.2020.00032, 8343872, ALIYU2020107421, 8865651, SOUSA2024110130}};
%   \node[font=\scriptsize, rotate=21.30] at (21.30:2.62) {\cite{ELZOGHBI2025108169, KANG20191, 10.1002/sec.1369, 10.1145/3309194.3309195}};
%   \node[font=\scriptsize, rotate=35.90] at (29.90:2.62) {\cite{10.1145/2660267.2660353, 8422405, 10.1145/3319535.3363214}*};
%   \node[font=\scriptsize, rotate=38.50] at (38.50:2.85) {\cite{Porras2015, 10.1145/3301305, 10.1155/2018/9178425, 10.1145/2342441.2342466, Habib202223, 10.1145/3698322.3698355, 7943369}*};
%   \fill[blueGray1!90] (42.55:1.9) -- (42.55:3.9) arc (42.55:85.09:3.9) -- (85.09:1.9) arc (85.09:42.55:1.9) -- cycle;
%   \node[align=center, font=\normalsize] at (63.82:3.40) {Vulnerability\\Discovery (14)};
%   \node[font=\scriptsize] at (63.82:3.05) {\cite{10.1145/3243734.3243799, 10.1007/978-3-319-66332-6_14, 10.1007/978-3-030-39303-8_4, 10988999, Xu2017451}};
%   \node[font=\scriptsize] at (63.82:2.85) {\cite{Ujcich2020, Cao2020, 10.1109/TNET.2022.3140824, 10534286, 10.1145/3641541}};
%   \node[font=\scriptsize] at (63.82:2.65) {\cite{8718586, 10494990, 8725649,10.1109/TNET.2017.2748159}};
%   \node[font=\scriptsize] at (63.82:2.45) {\cite{10.1145/2914642.2914647, 10229058, 9152642, Lee2017, LEE2020101720}*};
%   \node[font=\scriptsize] at (63.82:2.25) {\cite{10.1007/s11036-018-1141-9, 10.1002/nem.1918}*};
%   \fill[blueGray1!80] (85.09:1.9) -- (85.09:3.9) arc (85.09:124.36:3.9) -- (124.36:1.9) arc (124.36:85.09:1.9) -- cycle;
%   \node[align=center, font=\normalsize] at (104.73:3.55) {Mitigation\\(13)};
%   \node[font=\scriptsize] at (104.73:3.20) {\cite{10.1145/3698322.3698355, 7943369, 7089082, 10.1145/2660267.2660353, 8422405}};
%   \node[font=\scriptsize] at (104.73:3.00) {\cite{Porras2015, 10.1145/3301305, Alsalamh2024, 10.1155/2018/9178425, 10.1002/nem.1918}};
%   \node[font=\scriptsize] at (104.73:2.80) {\cite{10.1145/2342441.2342466, Habib202223, 10837050}};
%   \node[font=\scriptsize] at (104.73:2.60) {\cite{10.1145/3243734.3243759, 11275079, 9633403, 10.14722/ndss.2015.23283, 7976378}*};
%   \node[font=\scriptsize] at (104.73:2.40) {\cite{10.1145/3229616.3229620, 8169856}*};
%   \fill[blueGray1!70] (124.36:1.9) -- (124.36:3.9) arc (124.36:153.82:3.9) -- (153.82:1.9) arc (153.82:124.36:1.9) -- cycle;
%   \node[align=center, font=\normalsize] at (139.09:3.45) {Security\\Assessment (10)};
%   \node[font=\scriptsize] at (139.09:3.00) {\cite{7258233, 10.1007/978-3-319-71761-6_6, 7751150, Kim20234463}};
%   \node[font=\scriptsize] at (139.09:2.70) {\cite{10.1145/2684793.2684796, 8669405, Lee2017}};
%   \node[font=\scriptsize] at (139.09:2.40) {\cite{10.1007/s40860-017-0045-y, LEE2020101720, 10.1155/2017/8740217}};
%   \node[font=\scriptsize] at (139.09:2.10) {\cite{10.1145/3658644.3670301}*};
%   \fill[blueGray1!60] (153.82:1.9) -- (153.82:3.9) arc (153.82:180.00:3.9) -- (180.00:1.9) arc (180.00:153.82:1.9) -- cycle;
%   \node[align=center, font=\normalsize] at (166.91:3.38) {Exploitation\\(8)};
%   \node[font=\scriptsize, rotate=337.00] at (157.00:2.60) {\cite{8023155, 10.1145/3243734.3243759, 10229058}};
%   \node[font=\scriptsize, rotate=341.00] at (161.00:2.60) {\cite{10.1007/978-3-319-26362-5_16, 9152642, 10.1145/3658644.3670301}};
%   \node[font=\scriptsize, rotate=345.00] at (165.00:2.60) {\cite{10.14722/ndss.2015.23283, 10.1145/2876019.2876024}};
%   \node[font=\scriptsize, rotate=349.00] at (169.00:2.60) {\cite{10.1145/3243734.3243799, 10.1007/978-3-319-66332-6_14, Xu2017451}*};
%   \node[font=\scriptsize, rotate=353.00] at (173.00:2.60) {\cite{Ujcich2020, Cao2020, 8718586}*};
%   \node[font=\scriptsize, rotate=357.00] at (177.00:2.60) {\cite{10494990, 10.1002/sec.1369}*};
%   \fill[blueGray1!50] (180.00:1.9) -- (180.00:3.9) arc (180.00:196.36:3.9) -- (196.36:1.9) arc (196.36:180.00:1.9) -- cycle;
%   \node[align=center, font=\normalsize] at (188.18:3.35) {Malicious\\Behavior Det.\\(5)};
%   \node[font=\scriptsize, rotate=4.50] at (184.50:2.55) {\cite{10.1007/978-3-030-19086-6_60, 11275079, DAM2025104677}};
%   \node[font=\scriptsize, rotate=11.50] at (191.50:2.55) {\cite{10.1145/3229616.3229620, 8169856}};
%   \fill[blueGray1!40] (196.36:1.9) -- (196.36:3.9) arc (196.36:212.73:3.9) -- (212.73:1.9) arc (212.73:196.36:1.9) -- cycle;
%   \node[align=center, font=\normalsize] at (204.55:3.45) {Verification\\(5)};
%   \node[font=\scriptsize, rotate=20.50] at (200.50:2.55) {\cite{10.1145/3319535.3363214, 9633403, 10.1145/2594291.2594317}};
%   \node[font=\scriptsize, rotate=28.50] at (208.50:2.55) {\cite{7976378, 10.1007/s11036-018-1141-9}};
%   \fill[blueGray1!30] (212.73:1.9) -- (212.73:3.9) arc (212.73:216.00:3.9) -- (216.00:1.9) arc (216.00:212.73:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=34.36] at (214.36:3.50) {RCA (1)};
%   \node[font=\scriptsize, rotate=34.36] at (214.36:2.55) {\cite{272212}};
%   % === Interfaces (20) ===
%   \fill[green2] (216.00:0.8) -- (216.00:1.9) arc (216.00:281.45:1.9) -- (281.45:0.8) arc (281.45:216.00:0.8) -- cycle;
%   \node[align=center, font=\large\bfseries] at (248.73:1.35) {Interfaces\\(20)};
%   \fill[green1!100] (216.00:1.9) -- (216.00:3.9) arc (216.00:271.64:3.9) -- (271.64:1.9) arc (271.64:216.00:1.9) -- cycle;
%   \node[align=center, font=\normalsize] at (243.82:3.35) {Access Control\\(17)};
%   \node[font=\scriptsize] at (243.82:3.05) {\cite{10.1145/2486001.2486003, 10.1145/3368926.3369709, 7997245, 6980437, 7579735, Banse2015834, LENG201968}};
%   \node[font=\scriptsize] at (243.82:2.85) {\cite{DUY2022103080, 8528480, 10.1007/s11280-022-01130-2, 9452113, 7371471, PALADI2019155, 10.1007/s12243-025-01133-w}};
%   \node[font=\scriptsize] at (243.82:2.65) {\cite{HU2021108, 10.1007/s10922-017-9411-6, 9162669}};
%   \fill[green1!90] (271.64:1.9) -- (271.64:3.9) arc (271.64:274.91:3.9) -- (274.91:1.9) arc (274.91:271.64:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=273.27] at (273.27:3.35) {Mitigation (1)};
%   \node[font=\scriptsize, rotate=273.27] at (273.27:2.65) {\cite{9942644}};
%   \node[font=\scriptsize, rotate=273.27] at (273.27:2.20) {\cite{DUY2022103080, 8528480}*};
%   \fill[green1!80] (274.91:1.9) -- (274.91:3.9) arc (274.91:278.18:3.9) -- (278.18:1.9) arc (278.18:274.91:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=276.55] at (276.55:3.30) {Verification (1)};
%   \node[font=\scriptsize, rotate=276.55] at (276.55:2.55) {\cite{8377889}};
%   \fill[green1!70] (278.18:1.9) -- (278.18:3.9) arc (278.18:281.45:3.9) -- (281.45:1.9) arc (281.45:278.18:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=279.82] at (279.82:3.30) {Vuln. Disc. (1)};
%   \node[font=\scriptsize, rotate=279.82] at (279.82:2.60) {\cite{6733671}};
%   \node[font=\scriptsize, rotate=279.82] at (279.82:2.22) {\cite{8725649, 8377889}*};
%   % === SDN Applications (12) ===
%   \fill[orange2] (281.45:0.8) -- (281.45:1.9) arc (281.45:320.73:1.9) -- (320.73:0.8) arc (320.73:281.45:0.8) -- cycle;
%   \node[align=center, font=\large\bfseries] at (305.09:1.45) {SDN\\Applications\\(12)};
%   \fill[orange1!100] (281.45:1.9) -- (281.45:3.9) arc (281.45:291.27:3.9) -- (291.27:1.9) arc (291.27:281.45:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=286.36] at (286.36:3.30) {Verification (3)};
%   \node[font=\scriptsize, rotate=286.36] at (286.36:2.32) {\cite{10.1007/978-3-319-03545-1_3, YAO2025111259, 8109275}};
%   \fill[orange1!90] (291.27:1.9) -- (291.27:3.9) arc (291.27:297.82:3.9) -- (297.82:1.9) arc (297.82:291.27:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=294.55] at (294.55:3.12) {Mal. Behav. Det. (2)};
%   \node[font=\scriptsize, rotate=294.55] at (294.55:2.15) {\cite{8526819, 9359040}};
%   \fill[orange1!80] (297.82:1.9) -- (297.82:3.9) arc (297.82:304.36:3.9) -- (304.36:1.9) arc (304.36:297.82:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=301.09] at (301.09:3.30) {Access Ctrl (2)};
%   \node[font=\scriptsize, rotate=301.09] at (301.09:2.55) {\cite{8888031, Al-Alaj2020107}};
%   \node[font=\scriptsize, rotate=301.09] at (301.09:2.25) {\cite{ALIYU2020107421}*};
%   \fill[orange1!70] (304.36:1.9) -- (304.36:3.9) arc (304.36:310.91:3.9) -- (310.91:1.9) arc (310.91:304.36:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=307.64] at (307.64:3.30) {Sec. Assess. (2)};
%   \node[font=\scriptsize, rotate=307.64] at (307.64:2.45) {\cite{10.1145/2684793.2684797, 10.1145/2876019.2876026}};
%   \fill[orange1!60] (310.91:1.9) -- (310.91:3.9) arc (310.91:314.18:3.9) -- (314.18:1.9) arc (314.18:310.91:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=312.55] at (312.55:3.30) {Vuln. Disc. (1)};
%   \node[font=\scriptsize, rotate=312.55] at (312.55:2.55) {\cite{10330440}};
%   \fill[orange1!50] (314.18:1.9) -- (314.18:3.9) arc (314.18:317.45:3.9) -- (317.45:1.9) arc (317.45:314.18:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=315.82] at (315.82:3.30) {Mitigation (1)};
%   \node[font=\scriptsize, rotate=315.82] at (315.82:2.55) {\cite{9789775}};
%   \node[font=\scriptsize, rotate=315.82] at (315.82:2.25) {\cite{10.1145/2660267.2660353}*};
%   \fill[orange1!40] (317.45:1.9) -- (317.45:3.9) arc (317.45:320.73:3.9) -- (320.73:1.9) arc (320.73:317.45:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=319.09] at (319.09:3.25) {Exploitation (1)};
%   \node[font=\scriptsize, rotate=319.09] at (319.09:2.55) {\cite{10.1007/s11036-023-02156-0}};
%   \node[font=\scriptsize, rotate=319.09] at (319.09:2.20) {\cite{9789775, 10.1145/3243734.3243759}*};
%   % === Data Plane (12) ===
%   \fill[redGray2] (320.73:0.8) -- (320.73:1.9) arc (320.73:360.00:1.9) -- (360.00:0.8) arc (360.00:320.73:0.8) -- cycle;
%   \node[align=center, font=\large\bfseries] at (340.36:1.38) {Data Plane\\(12)};
%   \fill[redGray1!100] (320.73:1.9) -- (320.73:3.9) arc (320.73:340.36:3.9) -- (340.36:1.9) arc (340.36:320.73:1.9) -- cycle;
%   \node[align=center, font=\normalsize] at (330.55:3.45) {Exploitation\\(6)};
%   \node[font=\scriptsize, rotate=325.00] at (325.00:2.58) {\cite{10.1145/3185467.3185468, 9464034, 10.1109/netsoft54395.2022.9844121}};
%   \node[font=\scriptsize, rotate=330.50] at (330.50:2.58) {\cite{10.1145/3445814.3446764, 10.1109/cns66487.2025.11194984, 10.1145/3140649.3140651}};
%   \node[font=\scriptsize, rotate=336.00] at (336.00:2.58) {\cite{10.1109/sp61157.2025.00194, 8428482}*};
%   \fill[redGray1!90] (340.36:1.9) -- (340.36:3.9) arc (340.36:346.91:3.9) -- (346.91:1.9) arc (346.91:340.36:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=343.64] at (343.64:3.30) {Vuln. Disc. (2)};
%   \node[font=\scriptsize, rotate=343.64] at (343.64:2.55) {\cite{10.1109/sp61157.2025.00194, 10.1145/3427796.3427798}};
%   \node[font=\scriptsize, rotate=343.64] at (343.64:2.25) {\cite{10.5555/2616448.2616459, 10.1145/3140649.3140651}*};
%   \fill[redGray1!80] (346.91:1.9) -- (346.91:3.9) arc (346.91:353.45:3.9) -- (353.45:1.9) arc (353.45:346.91:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=350.18] at (350.18:3.28) {Verification (2)};
%   \node[font=\scriptsize, rotate=350.18] at (350.18:2.40) {\cite{10.1145/3230543.3230548, 10.5555/2616448.2616459}};
%   \fill[redGray1!70] (353.45:1.9) -- (353.45:3.9) arc (353.45:360.00:3.9) -- (360.00:1.9) arc (360.00:353.45:1.9) -- cycle;
%   \node[align=center, font=\normalsize, rotate=356.73] at (356.73:3.30) {Mitigation (2)};
%   \node[font=\scriptsize, rotate=356.73] at (356.73:2.52) {\cite{8428482, 10.1109/tdsc.2023.3277939}};
%   \node[font=\scriptsize, rotate=356.73] at (356.73:2.10) {\cite{10.1145/3185467.3185468}*};
%   \foreach \a in {216.00, 281.45, 320.73} {\draw[white, line width=1pt] (\a:0.8) -- (\a:1.9);}
%   \foreach \a in {42.55, 85.09, 124.36, 153.82, 180.00, 196.36, 212.73, 216.00, 271.64, 274.91, 278.18, 281.45, 291.27, 297.82, 304.36, 310.91, 314.18, 317.45, 320.73, 340.36, 346.91, 353.45} {\draw[white, line width=0.8pt] (\a:1.9) -- (\a:3.9);}
%   \draw[white, line width=2pt] (0,0) circle (0.8);
%   \draw[white, line width=1.5pt] (0,0) circle (1.9);
%   \draw[white, line width=1.5pt] (0,0) circle (3.9);
% \end{tikzpicture}
% \end{adjustbox}
% \caption{\textbf{Classification of SDN software security research themes (RQ1), illustrated as a sunburst: inner ring = SDN software component, outer ring = security theme. Bracketed numbers are study counts; leaf nodes list the corresponding studies. Entries marked with an asterisk (*) indicate a secondary classification of a study primarily classified elsewhere.}}
% \label{fig:slr_rq1_topics}
% \end{figure}




